Double shrinkage priors for a normal mean matrix

We consider estimation of a normal mean matrix under the Frobenius loss. Motivated by the Efron--Morris estimator, a generalization of Stein's prior has been recently developed, which is superharmonic and shrinks the singular values towards zero. The generalized Bayes estimator with respect to this prior is minimax and dominates the maximum likelihood estimator. However, here we show that it is inadmissible by using Brown's condition. Then, we develop two types of priors that provide improved generalized Bayes estimators and examine their performance numerically. The proposed priors attain risk reduction by adding scalar shrinkage or column-wise shrinkage to singular value shrinkage. Parallel results for Bayesian predictive densities are also given.

==> fig_MSVS1.tex <==
% fss = 1, 20, 100
\begin{figure}[htbp]
	\centering
\begin{tikzpicture}
	%\tikzstyle{every node}=[font=\footnotesize]
	\tikzstyle{every node}=[]
	\begin{axis}[
		width=0.45\linewidth,
		xmax=10,xmin=0,
		ymax=30, ymin = 0,
		%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
		%ymode = log,
		%xmode = log,
		xlabel={$\sigma_1(M)$},ylabel={Frobenius risk},
		%title = {$\theta^{(0)} = [-9, -1.5, 39]$},
		ylabel near ticks,
		%legend pos=outer north east,
		%legend entries={uniform,Stein,SVS,MSVS1},
		%legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,},
		]
		%\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
		%\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
		%\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
		\addplot[very thick,
		filter discard warning=false, unbounded coords=discard
		] table {
         0    3.4525
1.0000    4.0824
2.0000    5.8827
3.0000    8.3670
4.0000   10.9478
5.0000   13.0296
6.0000   14.4476
7.0000   15.3444
8.0000   15.9608
9.0000   16.3938
10.0000   16.7493
		};
		\addplot[very thick, dashed,
		filter discard warning=false, unbounded coords=discard
		] table {
         0   12.5909
1.0000   12.9309
2.0000   13.8652
3.0000   14.9457
4.0000   15.9165
5.0000   16.6487
6.0000   17.1627
7.0000   17.4602
8.0000   17.6683
9.0000   17.8321
10.0000   17.9455			
		};
		\addplot[very thick, dotted,
		filter discard warning=false, unbounded coords=discard
		] table {
         0    2.8343
1.0000    3.5027
2.0000    5.4240
3.0000    8.2886
4.0000   11.6202
5.0000   14.8473
6.0000   17.6191
7.0000   19.8156
8.0000   21.5455
9.0000   22.9076
10.0000   24.0228
		};
	\end{axis}
\end{tikzpicture} 
\begin{tikzpicture}
\begin{axis}[
	width=0.45\linewidth,
	xmax=10,xmin=0,
	ymax=30, ymin = 0,
	%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
	%ymode = log,
	%xmode = log,
	xlabel={$\sigma_2(M)$},
	%ylabel={KL risk},
	%title = {$\theta^{(0)} = [-9, -1.5, 39]$},
	ylabel near ticks,
	legend pos=outer north east,
	legend entries={MSVS1,SVS,Stein},
	legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,},
	]
	%\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
	%\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
	%\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
	\addplot[very thick, 
	filter discard warning=false, unbounded coords=discard
	] table {
         0   16.7492
1.0000   17.1619
2.0000   18.2525
3.0000   19.5760
4.0000   20.6642
5.0000   21.4750
6.0000   22.0022
7.0000   22.3524
8.0000   22.5942
9.0000   22.7959
10.0000   22.9726
	};
	\addplot[very thick, dashed,
	filter discard warning=false, unbounded coords=discard
	] table {
         0   17.9524
1.0000   18.3660
2.0000   19.4099
3.0000   20.6575
4.0000   21.6377
5.0000   22.3528
6.0000   22.8099
7.0000   23.0850
8.0000   23.2630
9.0000   23.4171
10.0000   23.5403
	};
	\addplot[very thick, dotted,
	filter discard warning=false, unbounded coords=discard
	] table {
         0   24.0147
1.0000   24.0690
2.0000   24.2335
3.0000   24.5040
4.0000   24.7294
5.0000   25.0732
6.0000   25.4171
7.0000   25.7683
8.0000   26.1093
9.0000   26.4639
10.0000   26.8044
	};
\end{axis}
\end{tikzpicture} 
	\caption{Frobenius risk of generalized Bayes estimators for $n=10$, $p=3$ and $N=1$. Left: $\sigma_2=\sigma_3=0$. Right: $\sigma_1=10$, $\sigma_3=0$. solid: $\pi_{{\rm MSVS1}}$ with $\gamma=p^2+p-2$, dashed: $\pi_{{\rm SVS}}$, dotted: Stein's prior $\pi_{{\rm S}}$, Note that the minimax risk is $np/N=30$.}
	\label{fig_MSVS1}
\end{figure}


==> fig_MSVS1_N10.tex <==
% fss = 1, 20, 100
\begin{figure}[htbp]
	\centering
\begin{tikzpicture}
	%\tikzstyle{every node}=[font=\footnotesize]
	\tikzstyle{every node}=[]
	\begin{axis}[
		width=0.45\linewidth,
		xmax=10,xmin=0,
		ymax=3, ymin = 0,
		%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
		%ymode = log,
		%xmode = log,
		xlabel={$\sigma_1(M)$},ylabel={Frobenius risk},
		%title = {$\theta^{(0)} = [-9, -1.5, 39]$},
		ylabel near ticks,
		%legend pos=outer north east,
		%legend entries={uniform,Stein,SVS,MSVS1},
		%legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,},
		]
		%\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
		%\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
		%\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
		\addplot[very thick,
		filter discard warning=false, unbounded coords=discard
		] table {
         0    0.2322
1.0000    0.8241
2.0000    1.4425
3.0000    1.6123
4.0000    1.6892
5.0000    1.7232
6.0000    1.7573
7.0000    1.7602
8.0000    1.7784
9.0000    1.7861
10.0000    1.7875
		};
		\addplot[very thick, dashed,
		filter discard warning=false, unbounded coords=discard
		] table {
         0    1.2111
1.0000    1.4644
2.0000    1.6862
3.0000    1.7395
4.0000    1.7685
5.0000    1.7762
6.0000    1.7947
7.0000    1.7874
8.0000    1.7983
9.0000    1.8027
10.0000    1.8010
		};
		\addplot[very thick, dotted,
		filter discard warning=false, unbounded coords=discard
		] table {
         0    0.2178
1.0000    0.8543
2.0000    1.8251
3.0000    2.3261
4.0000    2.5772
5.0000    2.7125
6.0000    2.8027
7.0000    2.8410
8.0000    2.8905
9.0000    2.9128
10.0000    2.9277
		};
	\end{axis}
\end{tikzpicture} 
\begin{tikzpicture}
\begin{axis}[
	width=0.45\linewidth,
	xmax=10,xmin=0,
	ymax=3, ymin = 0,
	%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
	%ymode = log,
	%xmode = log,
	xlabel={$\sigma_2(M)$},
	%ylabel={KL risk},
	%title = {$\theta^{(0)} = [-9, -1.5, 39]$},
	ylabel near ticks,
	legend pos=outer north east,
	legend entries={MSVS1,SVS,Stein},
	legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,},
	]
	%\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
	%\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
	%\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
	\addplot[very thick, 
	filter discard warning=false, unbounded coords=discard
	] table {
         0    1.7893
1.0000    2.0706
2.0000    2.2683
3.0000    2.3524
4.0000    2.3562
5.0000    2.3697
6.0000    2.3695
7.0000    2.3933
8.0000    2.3847
9.0000    2.3919
10.0000    2.3931
	};
	\addplot[very thick, dashed,
	filter discard warning=false, unbounded coords=discard
	] table {
         0    1.8027
1.0000    2.0873
2.0000    2.2789
3.0000    2.3631
4.0000    2.3670
5.0000    2.3786
6.0000    2.3786
7.0000    2.4002
8.0000    2.3925
9.0000    2.3963
10.0000    2.3991
	};
	\addplot[very thick, dotted,
	filter discard warning=false, unbounded coords=discard
	] table {
         0    2.9325
1.0000    2.9242
2.0000    2.9076
3.0000    2.9404
4.0000    2.9294
5.0000    2.9361
6.0000    2.9364
7.0000    2.9611
8.0000    2.9534
9.0000    2.9667
10.0000    2.9662
	};
\end{axis}
\end{tikzpicture} 
	\caption{Frobenius risk of generalized Bayes estimators for $n=10$, $p=3$ and $N=10$. Left: $\sigma_2=\sigma_3=0$. Right: $\sigma_1=10$, $\sigma_3=0$. solid: $\pi_{{\rm MSVS1}}$ with $\gamma=p^2+p-2$, dashed: $\pi_{{\rm SVS}}$, dotted: Stein's prior $\pi_{{\rm S}}$, Note that the minimax risk is $np/N=3$.}
	\label{fig_MSVS1_N10}
\end{figure}


==> fig_MSVS1_highdim.tex <==
% fss = 1, 20, 100
\begin{figure}[htbp]
	\centering
\begin{tikzpicture}
	%\tikzstyle{every node}=[font=\footnotesize]
	\tikzstyle{every node}=[]
	\begin{axis}[
		width=0.45\linewidth,
		xmax=10,xmin=0,
		ymax=30, ymin = 0,
		%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
		%ymode = log,
		%xmode = log,
		xlabel={$\sigma_1(M)$},ylabel={Frobenius risk},
		%title = {$\theta^{(0)} = [-9, -1.5, 39]$},
		ylabel near ticks,
		%legend pos=outer north east,
		%legend entries={uniform,Stein,SVS,MSVS1},
		%legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,},
		]
		%\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
		%\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
		%\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
		\addplot[very thick,
		filter discard warning=false, unbounded coords=discard
		] table {
         0    1.5064
1.0000    2.2765
2.0000    4.3552
3.0000    7.0364
4.0000    9.2965
5.0000   10.6595
6.0000   11.5225
7.0000   12.0963
8.0000   12.5319
9.0000   12.8742
10.0000   13.0458
		};
		\addplot[very thick, dashed,
		filter discard warning=false, unbounded coords=discard
		] table {
         0    6.2108
1.0000    6.7915
2.0000    8.1416
3.0000    9.7166
4.0000   11.0062
5.0000   11.8088
6.0000   12.4235
7.0000   12.8396
8.0000   13.1180
9.0000   13.3413
10.0000   13.4536
		};
		\addplot[very thick, dotted,
		filter discard warning=false, unbounded coords=discard
		] table {
         0    1.1970
1.0000    1.9914
2.0000    4.2412
3.0000    7.4924
4.0000   11.0413
5.0000   14.2748
6.0000   16.9695
7.0000   19.1477
8.0000   20.9436
9.0000   22.3908
10.0000   23.4651
		};
	\end{axis}
\end{tikzpicture} 
\begin{tikzpicture}
\begin{axis}[
	width=0.45\linewidth,
	xmax=10,xmin=0,
	ymax=30, ymin = 0,
	%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
	%ymode = log,
	%xmode = log,
	xlabel={$\sigma_2(M)$},
	%ylabel={KL risk},
	%title = {$\theta^{(0)} = [-9, -1.5, 39]$},
	ylabel near ticks,
	legend pos=outer north east,
	legend entries={MSVS1,SVS,Stein},
	legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,},
	]
	%\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
	%\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
	%\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
	\addplot[very thick, 
	filter discard warning=false, unbounded coords=discard
	] table {
         0   13.0943
1.0000   13.6733
2.0000   15.1695
3.0000   16.8648
4.0000   18.1859
5.0000   19.0994
6.0000   19.6036
7.0000   20.0859
8.0000   20.3277
9.0000   20.5722
10.0000   20.7644
	};
	\addplot[very thick, dashed,
	filter discard warning=false, unbounded coords=discard
	] table {
         0   13.5060
1.0000   14.0849
2.0000   15.5451
3.0000   17.1991
4.0000   18.4559
5.0000   19.3258
6.0000   19.8266
7.0000   20.2891
8.0000   20.5176
9.0000   20.7351
10.0000   20.9222
	};
	\addplot[very thick, dotted,
	filter discard warning=false, unbounded coords=discard
	] table {
         0   23.5187
1.0000   23.5464
2.0000   23.6979
3.0000   23.9532
4.0000   24.2116
5.0000   24.6052
6.0000   24.8931
7.0000   25.3754
8.0000   25.6863
9.0000   26.1049
10.0000   26.4724

	};
\end{axis}
\end{tikzpicture} 
	\caption{Frobenius risk of generalized Bayes estimators for $n=20$, $p=3$ and $N=2$. Left: $\sigma_2=\sigma_3=0$. Right: $\sigma_1=10$, $\sigma_3=0$. solid: $\pi_{{\rm MSVS1}}$ with $\gamma=p^2+p-2$, dashed: $\pi_{{\rm SVS}}$, dotted: Stein's prior $\pi_{{\rm S}}$, Note that the minimax risk is $np/N=30$.}
	\label{fig_MSVS1_highdim}
\end{figure}


==> fig_MSVS1_pred.tex <==
% fss = 1, 20, 100
\begin{figure}[htbp]
	\centering
\begin{tikzpicture}
	%\tikzstyle{every node}=[font=\footnotesize]
	\tikzstyle{every node}=[]
	\begin{axis}[
		width=0.45\linewidth,
		xmax=10,xmin=0,
		ymax=55, ymin = 40,
		%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
		%ymode = log,
		%xmode = log,
		xlabel={$\sigma_1(M)$},ylabel={KL risk},
		%title = {$\theta^{(0)} = [-9, -1.5, 39]$},
		ylabel near ticks,
		%legend pos=outer north east,
		%legend entries={uniform,Stein,SVS,MSVS1},
		%legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,},
		]
		%\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
		%\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
		%\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
		\addplot[very thick,
		filter discard warning=false, unbounded coords=discard
		] table {
         0   43.2673
1.0000   43.5413
2.0000   44.3043
3.0000   45.2369
4.0000   46.1322
5.0000   46.8175
6.0000   47.3343
7.0000   47.6883
8.0000   47.9465
9.0000   48.1175
10.0000   48.2497
		};
		\addplot[very thick, dashed,
		filter discard warning=false, unbounded coords=discard
		] table {
         0   46.7354
1.0000   46.8835
2.0000   47.3083
3.0000   47.7431
4.0000   48.0924
5.0000   48.3012
6.0000   48.4424
7.0000   48.5275
8.0000   48.5927
9.0000   48.6398
10.0000   48.6652
		};
		\addplot[very thick, dotted,
		filter discard warning=false, unbounded coords=discard
		] table {
         0   43.2675
1.0000   43.5546
2.0000   44.3793
3.0000   45.5416
4.0000   46.8282
5.0000   48.0213
6.0000   49.0499
7.0000   49.8597
8.0000   50.4799
9.0000   50.9415
10.0000   51.2860
		};
	\end{axis}
\end{tikzpicture} 
\begin{tikzpicture}
\begin{axis}[
	width=0.45\linewidth,
	xmax=10,xmin=0,
	ymax=55, ymin = 40,
	%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
	%ymode = log,
	%xmode = log,
	xlabel={$\sigma_2(M)$},
	%ylabel={KL risk},
	%title = {$\theta^{(0)} = [-9, -1.5, 39]$},
	ylabel near ticks,
	legend pos=outer north east,
	legend entries={MSVS1,SVS,Stein},
	legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,},
	]
	%\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
	%\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
	%\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
	\addplot[very thick, 
	filter discard warning=false, unbounded coords=discard
	] table {
         0   48.2434
1.0000   48.4682
2.0000   48.9182
3.0000   49.4368
4.0000   49.8171
5.0000   50.0477
6.0000   50.1834
7.0000   50.3135
8.0000   50.3681
9.0000   50.4446
10.0000   50.4869
	};
	\addplot[very thick, dashed,
	filter discard warning=false, unbounded coords=discard
	] table {
         0   48.6659
1.0000   48.8872
2.0000   49.3236
3.0000   49.8108
4.0000   50.1478
5.0000   50.3484
6.0000   50.4432
7.0000   50.5478
8.0000   50.5723
9.0000   50.6297
10.0000   50.6522
	};
	\addplot[very thick, dotted,
	filter discard warning=false, unbounded coords=discard
	] table {
         0   51.2798
1.0000   51.3098
2.0000   51.3259
3.0000   51.4162
4.0000   51.5062
5.0000   51.5871
6.0000   51.6690
7.0000   51.7891
8.0000   51.8707
9.0000   51.9839
10.0000   52.0612
	};
\end{axis}
\end{tikzpicture} 
	\caption{Kullback--Leibler risk of Bayesian predictive densities for $n=10$, $p=3$ and $N=1$. Left: $\sigma_2=\sigma_3=0$. Right: $\sigma_1=10$, $\sigma_3=0$. solid: $\pi_{{\rm MSVS1}}$ with $\gamma=p^2+p-2$, dashed: $\pi_{{\rm SVS}}$, dotted: Stein's prior $\pi_{{\rm S}}$.}
	\label{fig_MSVS1_pred}
\end{figure}


==> fig_MSVS2.tex <==
% fss = 1, 20, 100
\begin{figure}[htbp]
	\centering
	\begin{tikzpicture}
		%\tikzstyle{every node}=[font=\footnotesize]
		\tikzstyle{every node}=[]
		\begin{axis}[
			width=0.45\linewidth,
			xmax=10,xmin=0,
			ymax=30, ymin = 0,
			%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
			%ymode = log,
			%xmode = log,
			xlabel={$\sigma_1(M)$},ylabel={Frobenius risk},
			%title = {$\theta^{(0)} = [-9, -1.5, 39]$},
			ylabel near ticks,
			]
			%\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
			%\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
			%\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
			\addplot[very thick,
			filter discard warning=false, unbounded coords=discard
			] table {
         0    7.2376
1.0000    7.7263
2.0000    9.0292
3.0000   10.6485
4.0000   12.0315
5.0000   12.9888
6.0000   13.5339
7.0000   13.9037
8.0000   14.1437
9.0000   14.3344
10.0000   14.4301
			};
			\addplot[very thick, dash dot,
			filter discard warning=false, unbounded coords=discard
			] table {
         0    3.4656
1.0000    4.0759
2.0000    5.8565
3.0000    8.3702
4.0000   10.9523
5.0000   13.0605
6.0000   14.4480
7.0000   15.3545
8.0000   15.9686
9.0000   16.4397
10.0000   16.7205
			};
			\addplot[very thick, dashed,
			filter discard warning=false, unbounded coords=discard
			] table {
         0   12.5978
1.0000   12.9375
2.0000   13.8103
3.0000   14.9662
4.0000   15.9446
5.0000   16.6890
6.0000   17.1596
7.0000   17.4767
8.0000   17.6752
9.0000   17.8829
10.0000   17.9318
			};
			\addplot[very thick, dotted,
			filter discard warning=false, unbounded coords=discard
			] table {
         0    2.8370
1.0000    3.5037
2.0000    5.4061
3.0000    8.2906
4.0000   11.6186
5.0000   14.8771
6.0000   17.6187
7.0000   19.8293
8.0000   21.5501
9.0000   22.9553
10.0000   23.9878
			};
		\end{axis}
	\end{tikzpicture} 
	\begin{tikzpicture}
		%\tikzstyle{every node}=[font=\footnotesize]
		\tikzstyle{every node}=[]
		\begin{axis}[
			width=0.45\linewidth,
			xmax=10,xmin=0,
			ymax=30, ymin = 0,
			%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
			%ymode = log,
			%xmode = log,
			xlabel={$\sigma_2(M)$},%ylabel={KL risk},
			%title = {$\theta^{(0)} = [-9, -1.5, 39]$},
			ylabel near ticks,
			legend pos=outer north east,
			legend entries={MSVS2,MSVS1,SVS,Stein},
			legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,},
			]
			%\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
			%\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
			%\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
			\addplot[very thick,
			filter discard warning=false, unbounded coords=discard
			] table {
         0   14.4381
1.0000   15.0104
2.0000   16.3979
3.0000   18.1193
4.0000   19.5685
5.0000   20.4432
6.0000   20.9555
7.0000   21.2402
8.0000   21.4952
9.0000   21.6454
10.0000   21.7492
			};
			\addplot[very thick, dash dot,
			filter discard warning=false, unbounded coords=discard
			] table {
         0   16.7335
1.0000   17.1809
2.0000   18.2266
3.0000   19.5041
4.0000   20.6708
5.0000   21.4675
6.0000   22.0029
7.0000   22.3146
8.0000   22.6281
9.0000   22.8322
10.0000   22.9755
			};
			\addplot[very thick, dashed,
			filter discard warning=false, unbounded coords=discard
			] table {
         0   17.9455
1.0000   18.3686
2.0000   19.3874
3.0000   20.6019
4.0000   21.6507
5.0000   22.3445
6.0000   22.7839
7.0000   23.0275
8.0000   23.2875
9.0000   23.4274
10.0000   23.5259
			};
			\addplot[very thick, dotted,
			filter discard warning=false, unbounded coords=discard
			] table {
         0   24.0056
1.0000   24.0899
2.0000   24.2154
3.0000   24.4113
4.0000   24.7333
5.0000   25.0638
6.0000   25.3991
7.0000   25.7304
8.0000   26.1471
9.0000   26.4873
10.0000   26.8118
			};
		\end{axis}
	\end{tikzpicture} 
	\caption{Frobenius risk of generalized Bayes estimators for $n=10$, $p=3$ and $N=1$ where $M=U \Sigma$ with $U^{\top} U=I_p$ and $\Sigma={\rm diag}(\sigma_1,\dots,\sigma_p)$. Left: $\sigma_2=\sigma_3=0$. Right: $\sigma_1=10$, $\sigma_3=0$. solid: $\pi_{{\rm MSVS2}}$ with $\gamma_1=\dots=\gamma_p=p-1$, dash-dotted: $\pi_{{\rm MSVS1}}$ with $\gamma=p^2+p-2$, dashed: $\pi_{{\rm SVS}}$, dotted: Stein's prior $\pi_{{\rm S}}$. Note that the minimax risk is $np/N=30$.}
	\label{fig_MSVS2}
\end{figure}


==> fig_MSVS2_N10.tex <==
% fss = 1, 20, 100
\begin{figure}[htbp]
	\centering
	\begin{tikzpicture}
		%\tikzstyle{every node}=[font=\footnotesize]
		\tikzstyle{every node}=[]
		\begin{axis}[
			width=0.45\linewidth,
			xmax=10,xmin=0,
			ymax=3, ymin = 0,
			%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
			%ymode = log,
			%xmode = log,
			xlabel={$\sigma_1(M)$},ylabel={Frobenius risk},
			%title = {$\theta^{(0)} = [-9, -1.5, 39]$},
			ylabel near ticks,
			]
			%\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
			%\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
			%\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
			\addplot[very thick,
			filter discard warning=false, unbounded coords=discard
			] table {
         0    0.6307
1.0000    1.0180
2.0000    1.2884
3.0000    1.3642
4.0000    1.3893
5.0000    1.4073
6.0000    1.4058
7.0000    1.4169
8.0000    1.4081
9.0000    1.4283
10.0000    1.4265
			};
			\addplot[very thick, dash dot,
			filter discard warning=false, unbounded coords=discard
			] table {
         0    0.2534
1.0000    0.8315
2.0000    1.4369
3.0000    1.6199
4.0000    1.6911
5.0000    1.7354
6.0000    1.7410
7.0000    1.7667
8.0000    1.7657
9.0000    1.7904
10.0000    1.7898
			};
			\addplot[very thick, dashed,
			filter discard warning=false, unbounded coords=discard
			] table {
         0    1.1999
1.0000    1.4689
2.0000    1.6743
3.0000    1.7484
4.0000    1.7691
5.0000    1.7890
6.0000    1.7794
7.0000    1.7947
8.0000    1.7871
9.0000    1.8074
10.0000    1.8052
			};
			\addplot[very thick, dotted,
			filter discard warning=false, unbounded coords=discard
			] table {
         0    0.2285
1.0000    0.8571
2.0000    1.8176
3.0000    2.3278
4.0000    2.5758
5.0000    2.7206
6.0000    2.7815
7.0000    2.8488
8.0000    2.8704
9.0000    2.9184
10.0000    2.9270
			};
		\end{axis}
	\end{tikzpicture} 
	\begin{tikzpicture}
		%\tikzstyle{every node}=[font=\footnotesize]
		\tikzstyle{every node}=[]
		\begin{axis}[
			width=0.45\linewidth,
			xmax=10,xmin=0,
			ymax=3, ymin = 0,
			%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
			%ymode = log,
			%xmode = log,
			xlabel={$\sigma_2(M)$},%ylabel={KL risk},
			%title = {$\theta^{(0)} = [-9, -1.5, 39]$},
			ylabel near ticks,
			legend pos=outer north east,
			legend entries={MSVS2,MSVS1,SVS,Stein},
			legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,},
			]
			%\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
			%\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
			%\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
			\addplot[very thick,
			filter discard warning=false, unbounded coords=discard
			] table {
         0    1.4187
1.0000    1.8449
2.0000    2.0991
3.0000    2.1605
4.0000    2.1795
5.0000    2.1927
6.0000    2.1918
7.0000    2.2052
8.0000    2.1994
9.0000    2.2021
10.0000    2.2005
			};
			\addplot[very thick, dash dot,
			filter discard warning=false, unbounded coords=discard
			] table {
         0    1.7884
1.0000    2.0872
2.0000    2.2822
3.0000    2.3448
4.0000    2.3578
5.0000    2.3739
6.0000    2.3727
7.0000    2.3873
8.0000    2.3781
9.0000    2.3839
10.0000    2.3850
			};
			\addplot[very thick, dashed,
			filter discard warning=false, unbounded coords=discard
			] table {
         0    1.7999
1.0000    2.1008
2.0000    2.2950
3.0000    2.3550
4.0000    2.3700
5.0000    2.3820
6.0000    2.3812
7.0000    2.3962
8.0000    2.3854
9.0000    2.3897
10.0000    2.3907
			};
			\addplot[very thick, dotted,
			filter discard warning=false, unbounded coords=discard
			] table {
         0    2.9279
1.0000    2.9357
2.0000    2.9228
3.0000    2.9367
4.0000    2.9279
5.0000    2.9421
6.0000    2.9357
7.0000    2.9575
8.0000    2.9458
9.0000    2.9533
10.0000    2.9581
			};
		\end{axis}
	\end{tikzpicture} 
	\caption{Frobenius risk of generalized Bayes estimators for $n=10$, $p=3$ and $N=10$ where $M=U \Sigma$ with $U^{\top} U=I_p$ and $\Sigma={\rm diag}(\sigma_1,\dots,\sigma_p)$. Left: $\sigma_2=\sigma_3=0$. Right: $\sigma_1=10$, $\sigma_3=0$. solid: $\pi_{{\rm MSVS2}}$ with $\gamma_1=\dots=\gamma_p=p-1$, dash-dotted: $\pi_{{\rm MSVS1}}$ with $\gamma=p^2+p-2$, dashed: $\pi_{{\rm SVS}}$, dotted: Stein's prior $\pi_{{\rm S}}$. Note that the minimax risk is $np/N=3$.}
	\label{fig_MSVS2_N10}
\end{figure}


==> fig_MSVS2_highdim.tex <==
% fss = 1, 20, 100
\begin{figure}[htbp]
	\centering
	\begin{tikzpicture}
		%\tikzstyle{every node}=[font=\footnotesize]
		\tikzstyle{every node}=[]
		\begin{axis}[
			width=0.45\linewidth,
			xmax=10,xmin=0,
			ymax=30, ymin = 0,
			%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
			%ymode = log,
			%xmode = log,
			xlabel={$\sigma_1(M)$},ylabel={Frobenius risk},
			%title = {$\theta^{(0)} = [-9, -1.5, 39]$},
			ylabel near ticks,
			]
			%\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
			%\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
			%\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
			\addplot[very thick,
			filter discard warning=false, unbounded coords=discard
			] table {
         0    3.4580
1.0000    4.1146
2.0000    5.7725
3.0000    7.6584
4.0000    9.0821
5.0000   10.0346
6.0000   10.6525
7.0000   11.0442
8.0000   11.3785
9.0000   11.5863
10.0000   11.7054
			};
			\addplot[very thick, dash dot,
			filter discard warning=false, unbounded coords=discard
			] table {
         0    1.4953
1.0000    2.2639
2.0000    4.3492
3.0000    7.0251
4.0000    9.2623
5.0000   10.6756
6.0000   11.5667
7.0000   12.1130
8.0000   12.5553
9.0000   12.8812
10.0000   13.0567
			};
			\addplot[very thick, dashed,
			filter discard warning=false, unbounded coords=discard
			] table {
         0    6.2128
1.0000    6.7650
2.0000    8.1142
3.0000    9.7041
4.0000   10.9588
5.0000   11.8599
6.0000   12.4554
7.0000   12.8489
8.0000   13.1330
9.0000   13.3760
10.0000   13.4415
			};
			\addplot[very thick, dotted,
			filter discard warning=false, unbounded coords=discard
			] table {
         0    1.1859
1.0000    1.9794
2.0000    4.2208
3.0000    7.4770
4.0000   11.0274
5.0000   14.2669
6.0000   17.0075
7.0000   19.1622
8.0000   20.9322
9.0000   22.4048
10.0000   23.4788
			};
		\end{axis}
	\end{tikzpicture} 
	\begin{tikzpicture}
		%\tikzstyle{every node}=[font=\footnotesize]
		\tikzstyle{every node}=[]
		\begin{axis}[
			width=0.45\linewidth,
			xmax=10,xmin=0,
			ymax=30, ymin = 0,
			%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
			%ymode = log,
			%xmode = log,
			xlabel={$\sigma_2(M)$},%ylabel={KL risk},
			%title = {$\theta^{(0)} = [-9, -1.5, 39]$},
			ylabel near ticks,
			legend pos=outer north east,
			legend entries={MSVS2,MSVS1,SVS,Stein},
			legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,},
			]
			%\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
			%\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
			%\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
			\addplot[very thick,
			filter discard warning=false, unbounded coords=discard
			] table {
         0   11.7315
1.0000   12.4105
2.0000   14.1606
3.0000   16.1359
4.0000   17.5363
5.0000   18.4278
6.0000   19.0392
7.0000   19.3466
8.0000   19.7282
9.0000   19.8987
10.0000   20.0408
			};
			\addplot[very thick, dash dot,
			filter discard warning=false, unbounded coords=discard
			] table {
         0   13.0643
1.0000   13.6548
2.0000   15.1348
3.0000   16.8697
4.0000   18.1485
5.0000   19.0569
6.0000   19.6719
7.0000   20.0096
8.0000   20.3659
9.0000   20.5606
10.0000   20.7171
			};
			\addplot[very thick, dashed,
			filter discard warning=false, unbounded coords=discard
			] table {
         0   13.4639
1.0000   14.0499
2.0000   15.5257
3.0000   17.1941
4.0000   18.4311
5.0000   19.3059
6.0000   19.8997
7.0000   20.2207
8.0000   20.5587
9.0000   20.7324
10.0000   20.8678
			};
			\addplot[very thick, dotted,
			filter discard warning=false, unbounded coords=discard
			] table {
         0   23.4668
1.0000   23.5384
2.0000   23.6988
3.0000   23.9707
4.0000   24.2344
5.0000   24.5813
6.0000   24.9738
7.0000   25.3125
8.0000   25.7376
9.0000   26.0838
10.0000   26.4161
			};
		\end{axis}
	\end{tikzpicture} 
	\caption{Frobenius risk of generalized Bayes estimators for $n=20$, $p=3$ and $N=2$ where $M=U \Sigma$ with $U^{\top} U=I_p$ and $\Sigma={\rm diag}(\sigma_1,\dots,\sigma_p)$. Left: $\sigma_2=\sigma_3=0$. Right: $\sigma_1=10$, $\sigma_3=0$. solid: $\pi_{{\rm MSVS2}}$ with $\gamma_1=\dots=\gamma_p=p-1$, dash-dotted: $\pi_{{\rm MSVS1}}$ with $\gamma=p^2+p-2$, dashed: $\pi_{{\rm SVS}}$, dotted: Stein's prior $\pi_{{\rm S}}$. Note that the minimax risk is $np/N=30$.}
	\label{fig_MSVS2_highdim}
\end{figure}


==> fig_MSVS2_pred.tex <==
% fss = 1, 20, 100
\begin{figure}[htbp]
	\centering
\begin{tikzpicture}
	%\tikzstyle{every node}=[font=\footnotesize]
	\tikzstyle{every node}=[]
	\begin{axis}[
		width=0.45\linewidth,
		xmax=10,xmin=0,
		ymax=55, ymin = 40,
		%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
		%ymode = log,
		%xmode = log,
		xlabel={$\sigma_1(M)$},ylabel={KL risk},
		%title = {$\theta^{(0)} = [-9, -1.5, 39]$},
		ylabel near ticks,
		]
		%\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
		%\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
		%\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
		\addplot[very thick,
		filter discard warning=false, unbounded coords=discard
		] table {
         0   44.6530
1.0000   44.8694
2.0000   45.4691
3.0000   46.0414
4.0000   46.5070
5.0000   46.8082
6.0000   46.9733
7.0000   47.0857
8.0000   47.1592
9.0000   47.2040
10.0000   47.2487
		};
		\addplot[very thick, dash dot,
filter discard warning=false, unbounded coords=discard
] table {
         0   43.2723
1.0000   43.5388
2.0000   44.3249
3.0000   45.2368
4.0000   46.1135
5.0000   46.8304
6.0000   47.3285
7.0000   47.6891
8.0000   47.9364
9.0000   48.1168
10.0000   48.2475
};
		\addplot[very thick, dashed,
		filter discard warning=false, unbounded coords=discard
		] table {
         0   46.7366
1.0000   46.8852
2.0000   47.3257
3.0000   47.7332
4.0000   48.0839
5.0000   48.3121
6.0000   48.4365
7.0000   48.5318
8.0000   48.5946
9.0000   48.6277
10.0000   48.6616
		};
		\addplot[very thick, dotted,
		filter discard warning=false, unbounded coords=discard
		] table {
         0   43.2691
1.0000   43.5403
2.0000   44.3982
3.0000   45.5341
4.0000   46.8124
5.0000   48.0351
6.0000   49.0468
7.0000   49.8543
8.0000   50.4771
9.0000   50.9321
10.0000   51.2809
		};
	\end{axis}
\end{tikzpicture} 
\begin{tikzpicture}
	%\tikzstyle{every node}=[font=\footnotesize]
	\tikzstyle{every node}=[]
	\begin{axis}[
		width=0.45\linewidth,
		xmax=10,xmin=0,
		ymax=55, ymin = 40,
		%%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
		%ymode = log,
		%xmode = log,
		xlabel={$\sigma_2(M)$},%ylabel={KL risk},
		%title = {$\theta^{(0)} = [-9, -1.5, 39]$},
		ylabel near ticks,
		legend pos=outer north east,
		legend entries={MSVS2,MSVS1,SVS,Stein},
		legend style={legend cell align=left,draw=none,fill=white,fill opacity=0.8,text opacity=1,},
		]
		%\node[above right] at (axis cs: 0.00005,8) {{\color{red}standard least squares}};
		%\node[above right] at (axis cs: 0.0003,1) {{\color{blue}IRLS}};
		%\node[above right] at (axis cs: 0.0004,0.03) {{\color{cyan!60} \bf IRLS (1 iteration)}};
		\addplot[very thick,
		filter discard warning=false, unbounded coords=discard
		] table {
         0   47.2404
1.0000   47.5242
2.0000   48.1350
3.0000   48.7976
4.0000   49.2783
5.0000   49.5568
6.0000   49.6848
7.0000   49.8056
8.0000   49.8269
9.0000   49.8630
10.0000   49.9430
		};
		\addplot[very thick, dash dot,
filter discard warning=false, unbounded coords=discard
] table {
         0   48.2334
1.0000   48.4574
2.0000   48.9118
3.0000   49.4227
4.0000   49.8216
5.0000   50.0692
6.0000   50.2025
7.0000   50.3256
8.0000   50.3642
9.0000   50.4143
10.0000   50.5094
};
		\addplot[very thick, dashed,
		filter discard warning=false, unbounded coords=discard
		] table {
         0   48.6571
1.0000   48.8745
2.0000   49.3126
3.0000   49.7901
4.0000   50.1531
5.0000   50.3569
6.0000   50.4559
7.0000   50.5527
8.0000   50.5725
9.0000   50.6006
10.0000   50.6734
		};
		\addplot[very thick, dotted,
		filter discard warning=false, unbounded coords=discard
		] table {
         0   51.2755
1.0000   51.3107
2.0000   51.3279
3.0000   51.3931
4.0000   51.5088
5.0000   51.5996
6.0000   51.6823
7.0000   51.8037
8.0000   51.8708
9.0000   51.9453
10.0000   52.0850
		};
	\end{axis}
\end{tikzpicture} 
	\caption{Kullback--Leibler risk of Bayesian predictive densities for $n=10$, $p=3$ and $N=1$ where $M=U \Sigma$ with $U^{\top} U=I_p$ and $\Sigma={\rm diag}(\sigma_1,\dots,\sigma_p)$. Left: $\sigma_2=\sigma_3=0$. Right: $\sigma_1=10$, $\sigma_3=0$. solid: $\pi_{{\rm MSVS2}}$ with $\gamma_1=\dots=\gamma_p=p-1$, dash-dotted: $\pi_{{\rm MSVS1}}$ with $\gamma=p^2+p-2$, dashed: $\pi_{{\rm SVS}}$, dotted: Stein's prior $\pi_{{\rm S}}$.}
	\label{fig_MSVS2_pred}
\end{figure}

